Optimal Control of Sweeping Processes in Robotics and Traffic Flow Models

The paper is mostly devoted to applications of a novel optimal control theory for perturbed sweeping/Moreau processes to two practical dynamical models. The first model addresses mobile robot dynamics with obstacles, and the second one concerns control and optimization of traffic flows. Describing these models as controlled sweeping processes with pointwise/hard control and state constraints and applying new necessary optimality conditions for such systems allow us to develop efficient procedures to solve naturally formulated optimal control problems for the models under consideration and completely calculate optimal solutions in particular situations.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=0.8cm]
\clip(-7.131698670553707,-6.185081760308864) rectangle (1.5926615434377127,6.151112711370167);
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (-5.396860795564691,5.008683644375128) -- (-4.992633008724449,4.61568440716934) -- (-4.599633771518662,5.019912194009582) -- (-5.003861558358904,5.412911431215369) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (-3.391891244165454,2.996079493209556) -- (-2.9876634573252123,2.603080256003768) -- (-2.5946642201194243,3.0073080428440093) -- (-2.998892006959666,3.4003072800497973) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (-1.2405106306972173,0.8484184410495709) -- (-0.8362828438569758,0.45541920384378287) -- (-0.4432836066511878,0.8596469906840244) -- (-0.8475113934914292,1.2526462278898123) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (-0.3916689076613243,-0.012998714920182203) -- (0.012558879178917265,-0.40599795212597) -- (0.40555811638470496,-0.0017701652857286185) -- (0.0013303295444635939,0.3912290719200593) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (-4.522057763442109,-4.141148092936172) -- (-4.117829976601867,-4.534147330141961) -- (-3.7248307393960784,-4.129919543301719) -- (-4.12905852623632,-3.7369203060959304) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (-5.392288915376216,-5.016038443988036) -- (-4.988061128535975,-5.409037681193824) -- (-4.595061891330188,-5.004809894353583) -- (-4.999289678170428,-4.611810657147795) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (-4.702448719819306,5.119871171524096) -- (-4.57972217309988,5.242642231362679) -- (-4.78447373049495,5.435847532039948) -- (-4.90201170581024,5.313890741237503) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (-5.21646028202643,4.595232081469778) -- (-5.093733735306993,4.71800314130835) -- (-5.298485292702064,4.911208441985619) -- (-5.416023268017363,4.789251651183183) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (-2.698757636718417,3.107550354603219) -- (-2.5760310899989984,3.2303214144418098) -- (-2.7807826473940693,3.42352671511908) -- (-2.8983206227093516,3.3015699243166265) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (-3.2122596390375002,2.5825734472043913) -- (-3.0895330923180784,2.7053445070429785) -- (-3.294284649713149,2.898549807720247) -- (-3.411822625028435,2.7765930169177993) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (-0.5469226004343825,0.9574084770613391) -- (-0.4241960537149621,1.0801795368999274) -- (-0.6289476111100323,1.273384837577196) -- (-0.7464855864253173,1.1514280467747469) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (-1.059282895884015,0.42763868827530993) -- (-0.936556349164594,0.550409748113898) -- (-1.1413079065596645,0.7436150487911666) -- (-1.2588458818749495,0.6216582579887173) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (0.3001673558614742,0.10198575823303943) -- (0.42289390258089493,0.2247568180716277) -- (0.21814234518582445,0.41796211874889644) -- (0.10060436987053945,0.2960053279464471) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (-0.21680902227846563,-0.4235534023881146) -- (-0.09408247555904448,-0.30078234254952674) -- (-0.29883403295411504,-0.10757704187225801) -- (-0.4163720082694,-0.22953383267470728) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (-5.107667334923592,-4.723284818379621) -- (-5.25124054949922,-4.5769350544459195) -- (-5.43832097474174,-4.769859174182117) -- (-5.291892817107596,-4.912773885768883) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (-4.561310473545952,-5.262511906849152) -- (-4.704883688121526,-5.116162142915395) -- (-4.891964113364046,-5.309086262651593) -- (-4.745535955729962,-5.452000974238421) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (-4.227743160896445,-3.8358657101832114) -- (-4.371316375472061,-3.6895159462494966) -- (-4.558396800714581,-3.882440065985694) -- (-4.411968643080451,-4.025354777572475) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (-3.6797595578199633,-4.377760606558818) -- (-3.823332772395595,-4.231410842625121) -- (-4.010413197638115,-4.424334962361319) -- (-3.863985040003969,-4.567249673948082) -- cycle;
\draw [line width=2.pt,color=ffffqq] (0.,0.) circle (0.48cm);
\draw [line width=2.pt,color=qqqqff] (-0.8448793821824271,0.8551016885347951) circle (0.48261403612932735cm);
\draw [line width=2.pt,color=ffffqq] (-3.,3.) circle (0.4835975132159391cm);
\draw [line width=2.pt,color=qqqqff] (-5.,5.) circle (0.4707577864432766cm);
\draw [line width=1.6pt,dash pattern=on 3pt off 3pt,color=ffxfqq] (-5.,5.)-- (0.,0.);
\draw [line width=1.6pt,dash pattern=on 3pt off 3pt,color=ffxfqq] (0.,0.)-- (-5.,-5.);
\draw [line width=2.pt,color=ffffqq] (-5.,-5.) circle (0.4880246223957998cm);
\draw [line width=2.pt,color=qqqqff] (-4.1224500792206715,-4.1368333188990665) circle (0.4880246223957998cm);
\draw [line width=2.pt,color=ffqqqq] (-5.396860795564691,5.008683644375128)-- (-4.992633008724449,4.61568440716934);
\draw [line width=2.pt,color=ffqqqq] (-4.992633008724449,4.61568440716934)-- (-4.599633771518662,5.019912194009582);
\draw [line width=2.pt,color=ffqqqq] (-4.599633771518662,5.019912194009582)-- (-5.003861558358904,5.412911431215369);
\draw [line width=2.pt,color=ffqqqq] (-5.003861558358904,5.412911431215369)-- (-5.396860795564691,5.008683644375128);
\draw [line width=2.pt,color=qqffqq] (-3.391891244165454,2.996079493209556)-- (-2.9876634573252123,2.603080256003768);
\draw [line width=2.pt,color=qqffqq] (-2.9876634573252123,2.603080256003768)-- (-2.5946642201194243,3.0073080428440093);
\draw [line width=2.pt,color=qqffqq] (-2.5946642201194243,3.0073080428440093)-- (-2.998892006959666,3.4003072800497973);
\draw [line width=2.pt,color=qqffqq] (-2.998892006959666,3.4003072800497973)-- (-3.391891244165454,2.996079493209556);
\draw [line width=2.pt,color=ffqqqq] (-1.2405106306972173,0.8484184410495709)-- (-0.8362828438569758,0.45541920384378287);
\draw [line width=2.pt,color=ffqqqq] (-0.8362828438569758,0.45541920384378287)-- (-0.4432836066511878,0.8596469906840244);
\draw [line width=2.pt,color=ffqqqq] (-0.4432836066511878,0.8596469906840244)-- (-0.8475113934914292,1.2526462278898123);
\draw [line width=2.pt,color=ffqqqq] (-0.8475113934914292,1.2526462278898123)-- (-1.2405106306972173,0.8484184410495709);
\draw [line width=2.pt,color=qqffqq] (-0.3916689076613243,-0.012998714920182203)-- (0.012558879178917265,-0.40599795212597);
\draw [line width=2.pt,color=qqffqq] (0.012558879178917265,-0.40599795212597)-- (0.40555811638470496,-0.0017701652857286185);
\draw [line width=2.pt,color=qqffqq] (0.40555811638470496,-0.0017701652857286185)-- (0.0013303295444635939,0.3912290719200593);
\draw [line width=2.pt,color=qqffqq] (0.0013303295444635939,0.3912290719200593)-- (-0.3916689076613243,-0.012998714920182203);
\draw [line width=2.pt,color=ffqqqq] (-4.522057763442109,-4.141148092936172)-- (-4.117829976601867,-4.534147330141961);
\draw [line width=2.pt,color=ffqqqq] (-4.117829976601867,-4.534147330141961)-- (-3.7248307393960784,-4.129919543301719);
\draw [line width=2.pt,color=ffqqqq] (-3.7248307393960784,-4.129919543301719)-- (-4.12905852623632,-3.7369203060959304);
\draw [line width=2.pt,color=ffqqqq] (-4.12905852623632,-3.7369203060959304)-- (-4.522057763442109,-4.141148092936172);
\draw [line width=2.pt,color=qqffqq] (-5.392288915376216,-5.016038443988036)-- (-4.988061128535975,-5.409037681193824);
\draw [line width=2.pt,color=qqffqq] (-4.988061128535975,-5.409037681193824)-- (-4.595061891330188,-5.004809894353583);
\draw [line width=2.pt,color=qqffqq] (-4.595061891330188,-5.004809894353583)-- (-4.999289678170428,-4.611810657147795);
\draw [line width=2.pt,color=qqffqq] (-4.999289678170428,-4.611810657147795)-- (-5.392288915376216,-5.016038443988036);
\draw [line width=2.pt,color=ffqqqq] (-4.702448719819306,5.119871171524096)-- (-4.57972217309988,5.242642231362679);
\draw [line width=2.pt,color=ffqqqq] (-4.57972217309988,5.242642231362679)-- (-4.78447373049495,5.435847532039948);
\draw [line width=2.pt,color=ffqqqq] (-4.78447373049495,5.435847532039948)-- (-4.90201170581024,5.313890741237503);
\draw [line width=2.pt,color=ffqqqq] (-4.90201170581024,5.313890741237503)-- (-4.702448719819306,5.119871171524096);
\draw [line width=2.pt,color=ffqqqq] (-5.21646028202643,4.595232081469778)-- (-5.093733735306993,4.71800314130835);
\draw [line width=2.pt,color=ffqqqq] (-5.093733735306993,4.71800314130835)-- (-5.298485292702064,4.911208441985619);
\draw [line width=2.pt,color=ffqqqq] (-5.298485292702064,4.911208441985619)-- (-5.416023268017363,4.789251651183183);
\draw [line width=2.pt,color=ffqqqq] (-5.416023268017363,4.789251651183183)-- (-5.21646028202643,4.595232081469778);
\draw [line width=2.pt,color=qqffqq] (-2.698757636718417,3.107550354603219)-- (-2.5760310899989984,3.2303214144418098);
\draw [line width=2.pt,color=qqffqq] (-2.5760310899989984,3.2303214144418098)-- (-2.7807826473940693,3.42352671511908);
\draw [line width=2.pt,color=qqffqq] (-2.7807826473940693,3.42352671511908)-- (-2.8983206227093516,3.3015699243166265);
\draw [line width=2.pt,color=qqffqq] (-2.8983206227093516,3.3015699243166265)-- (-2.698757636718417,3.107550354603219);
\draw [line width=2.pt,color=qqffqq] (-3.2122596390375002,2.5825734472043913)-- (-3.0895330923180784,2.7053445070429785);
\draw [line width=2.pt,color=qqffqq] (-3.0895330923180784,2.7053445070429785)-- (-3.294284649713149,2.898549807720247);
\draw [line width=2.pt,color=qqffqq] (-3.294284649713149,2.898549807720247)-- (-3.411822625028435,2.7765930169177993);
\draw [line width=2.pt,color=qqffqq] (-3.411822625028435,2.7765930169177993)-- (-3.2122596390375002,2.5825734472043913);
\draw [line width=2.pt,color=ffqqqq] (-0.5469226004343825,0.9574084770613391)-- (-0.4241960537149621,1.0801795368999274);
\draw [line width=2.pt,color=ffqqqq] (-0.4241960537149621,1.0801795368999274)-- (-0.6289476111100323,1.273384837577196);
\draw [line width=2.pt,color=ffqqqq] (-0.6289476111100323,1.273384837577196)-- (-0.7464855864253173,1.1514280467747469);
\draw [line width=2.pt,color=ffqqqq] (-0.7464855864253173,1.1514280467747469)-- (-0.5469226004343825,0.9574084770613391);
\draw [line width=2.pt,color=ffqqqq] (-1.059282895884015,0.42763868827530993)-- (-0.936556349164594,0.550409748113898);
\draw [line width=2.pt,color=ffqqqq] (-0.936556349164594,0.550409748113898)-- (-1.1413079065596645,0.7436150487911666);
\draw [line width=2.pt,color=ffqqqq] (-1.1413079065596645,0.7436150487911666)-- (-1.2588458818749495,0.6216582579887173);
\draw [line width=2.pt,color=ffqqqq] (-1.2588458818749495,0.6216582579887173)-- (-1.059282895884015,0.42763868827530993);
\draw [line width=2.pt,color=qqffqq] (0.3001673558614742,0.10198575823303943)-- (0.42289390258089493,0.2247568180716277);
\draw [line width=2.pt,color=qqffqq] (0.42289390258089493,0.2247568180716277)-- (0.21814234518582445,0.41796211874889644);
\draw [line width=2.pt,color=qqffqq] (0.21814234518582445,0.41796211874889644)-- (0.10060436987053945,0.2960053279464471);
\draw [line width=2.pt,color=qqffqq] (0.10060436987053945,0.2960053279464471)-- (0.3001673558614742,0.10198575823303943);
\draw [line width=2.pt,color=qqffqq] (-0.21680902227846563,-0.4235534023881146)-- (-0.09408247555904448,-0.30078234254952674);
\draw [line width=2.pt,color=qqffqq] (-0.09408247555904448,-0.30078234254952674)-- (-0.29883403295411504,-0.10757704187225801);
\draw [line width=2.pt,color=qqffqq] (-0.29883403295411504,-0.10757704187225801)-- (-0.4163720082694,-0.22953383267470728);
\draw [line width=2.pt,color=qqffqq] (-0.4163720082694,-0.22953383267470728)-- (-0.21680902227846563,-0.4235534023881146);
\draw [line width=2.pt,color=qqffqq] (-5.107667334923592,-4.723284818379621)-- (-5.25124054949922,-4.5769350544459195);
\draw [line width=2.pt,color=qqffqq] (-5.25124054949922,-4.5769350544459195)-- (-5.43832097474174,-4.769859174182117);
\draw [line width=2.pt,color=qqffqq] (-5.43832097474174,-4.769859174182117)-- (-5.291892817107596,-4.912773885768883);
\draw [line width=2.pt,color=qqffqq] (-5.291892817107596,-4.912773885768883)-- (-5.107667334923592,-4.723284818379621);
\draw [line width=2.pt,color=qqffqq] (-4.561310473545952,-5.262511906849152)-- (-4.704883688121526,-5.116162142915395);
\draw [line width=2.pt,color=qqffqq] (-4.704883688121526,-5.116162142915395)-- (-4.891964113364046,-5.309086262651593);
\draw [line width=2.pt,color=qqffqq] (-4.891964113364046,-5.309086262651593)-- (-4.745535955729962,-5.452000974238421);
\draw [line width=2.pt,color=qqffqq] (-4.745535955729962,-5.452000974238421)-- (-4.561310473545952,-5.262511906849152);
\draw [line width=2.pt,color=ffqqqq] (-4.227743160896445,-3.8358657101832114)-- (-4.371316375472061,-3.6895159462494966);
\draw [line width=2.pt,color=ffqqqq] (-4.371316375472061,-3.6895159462494966)-- (-4.558396800714581,-3.882440065985694);
\draw [line width=2.pt,color=ffqqqq] (-4.558396800714581,-3.882440065985694)-- (-4.411968643080451,-4.025354777572475);
\draw [line width=2.pt,color=ffqqqq] (-4.411968643080451,-4.025354777572475)-- (-4.227743160896445,-3.8358657101832114);
\draw [line width=2.pt,color=ffqqqq] (-3.6797595578199633,-4.377760606558818)-- (-3.823332772395595,-4.231410842625121);
\draw [line width=2.pt,color=ffqqqq] (-3.823332772395595,-4.231410842625121)-- (-4.010413197638115,-4.424334962361319);
\draw [line width=2.pt,color=ffqqqq] (-4.010413197638115,-4.424334962361319)-- (-3.863985040003969,-4.567249673948082);
\draw [line width=2.pt,color=ffqqqq] (-3.863985040003969,-4.567249673948082)-- (-3.6797595578199633,-4.377760606558818);
\draw [->,line width=2.pt,color=qqffff] (-5.,5.) -- (-4.,4.);
\draw [->,line width=2.pt,color=qqffff] (-3.,3.) -- (-2.295320233239253,2.295320233239253);
\draw [->,line width=2.pt,color=qqffff] (-0.8448793821824271,0.8551016885347951) -- (0.,0.);
\draw [->,line width=2.pt,color=qqffff] (0.,0.) -- (-0.7987533161246827,-0.7987533161246827);
\begin{normalsize}
\draw [fill=qqqqff] (0.,0.) circle (2.5pt);
\draw[color=qqqqff] (0.3463243700103672,-0.4493872172910883) node {$O$};
\draw [fill=ududff] (-0.8448793821824271,0.8551016885347951) circle (2.5pt);
\draw [fill=ududff] (-3.,3.) circle (2.5pt);
\draw[color=ududff] (-3.0111553624877887,3.391366113066713) node {$x2$};
\draw [fill=ududff] (-5.,5.) circle (2.5pt);
\draw[color=ududff] (-4.9951206589639705,5.3753314095429285) node {$x1$};
\draw[color=qqqqff] (-6.190586927353467,5.019235074277967) node {$S$};
\draw [fill=ududff] (-5.,-5.) circle (2.5pt);
\draw[color=qqqqff] (-6.16515147483454,-4.926026860622035) node {$T$};
\draw [fill=ududff] (-4.1224500792206715,-4.1368333188990665) circle (2.5pt);
\draw[color=qqffff] (-4.104879820801581,4.739445096569782) node {$v1$};
\draw[color=qqffff] (-1.9937372617307714,2.6791734425367895) node {$v2$};
\draw[color=qqffff] (0.10468757108057572,1.0131513025471472) node {$v_1$};
\draw[color=qqffff] (-0.3531505742600819,-0.9453785414101421) node {$v_2$};
\end{normalsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.5cm]
\clip(-0.5,-1.4) rectangle (4.879318834698273,4.406677116767658);
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (0.40292416076874543,0.) -- (0.,0.40267377995015363) -- (-0.4026737799501536,-2.503808185916951E-4) -- (2.5038081859172595E-4,-0.4029241607687454) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (-0.12169380754910553,0.28090430371669656) -- (-0.2792821350211901,0.12321798850267895) -- (-0.3997181095299192,0.23747410830266122) -- (-0.24105078588387027,0.4002626611343227) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (0.28130902427193577,-0.1216907562638404) -- (0.12334921112754706,-0.27974878813834997) -- (0.2419479582847848,-0.4010952537977372) -- (0.40133131757326146,-0.2389639055560108) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (1.0961358797256002,1.5027035915115436) -- (1.4959052123150043,1.0975319706439037) -- (1.901076833182644,1.4973013032333076) -- (1.5013075005932401,1.9024729241009475) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (1.3987420182405526,1.8012749815129627) -- (1.2970736674780443,1.909373362807487) -- (1.0969585095245418,1.7092582048539842) -- (1.1974088050165184,1.602626211131916) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (1.8012138100678587,1.3987697870933864) -- (1.9000180394937929,1.2960333981707772) -- (1.6999028815402901,1.0959182402172745) -- (1.5998805968438248,1.2001210167123397) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (2.403996263720355,2.801606653653235) -- (2.806858264587015,2.405039371550118) -- (3.2034255466901325,2.8079013724167776) -- (2.8005635458234726,3.204468654519895) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (3.096415327709928,3.506615155169888) -- (3.4992773285765875,3.1037531543032295) -- (3.902139329443246,3.506615155169889) -- (3.4992773285765866,3.9094771560365476) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (2.684124868445836,3.0861817441680097) -- (2.568107699122416,3.2074547543967658) -- (2.394515808660495,3.0364930440933593) -- (2.518464609928765,2.9178919577379694) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (3.086452680211482,2.689071793771799) -- (3.191061993137608,2.5827245140581385) -- (3.025164675558499,2.415756891204326) -- (2.9207718759597574,2.520761135484333) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (3.3949000862700247,3.8050999137299852) -- (3.2957075248231202,3.9033203451851444) -- (3.1116323356970934,3.7237994286343867) -- (3.2104890962423114,3.620688923702272) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (3.797762087136677,3.4022379128633196) -- (3.892938781788271,3.3055089408819516) -- (3.7059594278916768,3.11833516999756) -- (3.609900310090739,3.2143761358173815) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (8.285887151937624,0.7177364267251027) -- (8.68412722752385,0.30324165417617455) -- (9.098622000072778,0.701481729762401) -- (8.700381924486551,1.1159765023113288) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (7.592596880269263,0.016746338263721017) -- (7.99083695585549,-0.3977484342852071) -- (8.405331728404416,4.916413010193129E-4) -- (8.007091652818191,0.41498641384994717) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (10.408387414684102,2.8052026773187237) -- (10.806627490270328,2.390707904769796) -- (11.221122262819256,2.788947980356022) -- (10.822882187233029,3.20344275290495) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (11.097949726485263,3.5054169558286787) -- (11.49618980207149,3.0909221832797504) -- (11.910684574620417,3.489162258865977) -- (11.51244449903419,3.903657031414905) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (7.883038003124999,0.2957976131643305) -- (7.7835094882342695,0.4032680130937774) -- (7.598219582328483,0.22869691538876266) -- (7.700877909000335,0.12078105214259394) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (8.288246014964926,-0.11200247553300136) -- (8.389131651048194,-0.21364023250335695) -- (8.2,-0.4) -- (8.09643599925785,-0.296290529839802) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (8.595500835552766,1.016211836252838) -- (8.495972320662027,1.1236822361822756) -- (8.310682414756242,0.9491111384772609) -- (8.413340741428105,0.8411952752311036) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (9.091236812947894,0.48714295273384234) -- (8.991708298057167,0.5946133526632902) -- (8.80641839215138,0.4200422549582756) -- (8.90907671882323,0.31212639171210455) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (11.215680789701278,2.5756092016034784) -- (11.116152274810522,2.683079601532899) -- (10.930862368904736,2.5085085038278843) -- (11.03352069557661,2.4005926405817393) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (10.7127552947526,3.100251819973064) -- (10.613226779861828,3.2077222199024673) -- (10.42793687395604,3.0331511221974528) -- (10.530595200627927,2.925235258951318) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (11.397562645884044,3.79100625215854) -- (11.298034130993287,3.898476652087959) -- (11.1127442250875,3.7239055543829442) -- (11.215402551759375,3.6159896911367992) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (11.905051136457528,3.2794959599706677) -- (11.80552262156678,3.3869663599000948) -- (11.620232715660993,3.21239526219508) -- (11.72289104233286,3.1044793989489263) -- cycle;
\draw [shift={(0.,0.)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (0.:0.3380645954610507) arc (0.:224.48506583457154:0.3380645954610507) -- cycle;
\draw [shift={(1.5021974948163246,1.5138043581133485)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (-1.071630883993795:0.3380645954610507) arc (-1.071630883993795:225.6545217905683:0.3380645954610507) -- cycle;
\draw [shift={(11.51197150550495,3.495666435405677)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (0.01466670657815948:0.3380645954610507) arc (0.01466670657815948:223.72869156209708:0.3380645954610507) -- cycle;
\draw [shift={(10.822041196726598,2.776501791509591)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (-0.8937264693713923:0.3380645954610507) arc (-0.8937264693713923:223.72869156209708:0.3380645954610507) -- cycle;
\draw [line width=2.pt,color=ffffqq] (3.5023369531695945,3.5139438164666195) circle (0.7279972311053846cm);
\draw [line width=2.pt,color=ffffqq] (2.7895212951394397,2.8117671981085564) circle (0.7676714064780776cm);
\draw [line width=2.pt,color=ffffqq] (0.,0.) circle (0.7575608326711193cm);
\draw [line width=2.pt,color=ffffqq] (1.5021974948163246,1.5138043581133485) circle (0.7515786909252096cm);
\draw [line width=2.pt,color=ffffqq] (8.,0.) circle (0.7521207048594416cm);
\draw [line width=2.pt,color=ffffqq] (11.51197150550495,3.495666435405677) circle (0.7279972311053853cm);
\draw [line width=2.pt,color=ffffqq] (10.822041196726598,2.776501791509591) circle (0.767671406478077cm);
\draw [line width=2.pt,color=ffffqq] (8.693781600156083,0.7067108651745156) circle (0.737540038713254cm);
\draw [line width=2.pt,color=ffqqqq] (0.40292416076874543,0.)-- (0.,0.40267377995015363);
\draw [line width=2.pt,color=ffqqqq] (0.,0.40267377995015363)-- (-0.4026737799501536,-2.503808185916951E-4);
\draw [line width=2.pt,color=ffqqqq] (-0.4026737799501536,-2.503808185916951E-4)-- (2.5038081859172595E-4,-0.4029241607687454);
\draw [line width=2.pt,color=ffqqqq] (2.5038081859172595E-4,-0.4029241607687454)-- (0.40292416076874543,0.);
\draw [line width=2.pt,color=ffqqqq] (-0.12169380754910553,0.28090430371669656)-- (-0.2792821350211901,0.12321798850267895);
\draw [line width=2.pt,color=ffqqqq] (-0.2792821350211901,0.12321798850267895)-- (-0.3997181095299192,0.23747410830266122);
\draw [line width=2.pt,color=ffqqqq] (-0.3997181095299192,0.23747410830266122)-- (-0.24105078588387027,0.4002626611343227);
\draw [line width=2.pt,color=ffqqqq] (-0.24105078588387027,0.4002626611343227)-- (-0.12169380754910553,0.28090430371669656);
\draw [line width=2.pt,color=ffqqqq] (0.28130902427193577,-0.1216907562638404)-- (0.12334921112754706,-0.27974878813834997);
\draw [line width=2.pt,color=ffqqqq] (0.12334921112754706,-0.27974878813834997)-- (0.2419479582847848,-0.4010952537977372);
\draw [line width=2.pt,color=ffqqqq] (0.2419479582847848,-0.4010952537977372)-- (0.40133131757326146,-0.2389639055560108);
\draw [line width=2.pt,color=ffqqqq] (0.40133131757326146,-0.2389639055560108)-- (0.28130902427193577,-0.1216907562638404);
\draw [line width=2.pt,color=qqffqq] (1.0961358797256002,1.5027035915115436)-- (1.4959052123150043,1.0975319706439037);
\draw [line width=2.pt,color=qqffqq] (1.4959052123150043,1.0975319706439037)-- (1.901076833182644,1.4973013032333076);
\draw [line width=2.pt,color=qqffqq] (1.901076833182644,1.4973013032333076)-- (1.5013075005932401,1.9024729241009475);
\draw [line width=2.pt,color=qqffqq] (1.5013075005932401,1.9024729241009475)-- (1.0961358797256002,1.5027035915115436);
\draw [line width=2.pt,color=qqffqq] (1.3987420182405526,1.8012749815129627)-- (1.2970736674780443,1.909373362807487);
\draw [line width=2.pt,color=qqffqq] (1.2970736674780443,1.909373362807487)-- (1.0969585095245418,1.7092582048539842);
\draw [line width=2.pt,color=qqffqq] (1.0969585095245418,1.7092582048539842)-- (1.1974088050165184,1.602626211131916);
\draw [line width=2.pt,color=qqffqq] (1.1974088050165184,1.602626211131916)-- (1.3987420182405526,1.8012749815129627);
\draw [line width=2.pt,color=qqffqq] (1.8012138100678587,1.3987697870933864)-- (1.9000180394937929,1.2960333981707772);
\draw [line width=2.pt,color=qqffqq] (1.9000180394937929,1.2960333981707772)-- (1.6999028815402901,1.0959182402172745);
\draw [line width=2.pt,color=qqffqq] (1.6999028815402901,1.0959182402172745)-- (1.5998805968438248,1.2001210167123397);
\draw [line width=2.pt,color=qqffqq] (1.5998805968438248,1.2001210167123397)-- (1.8012138100678587,1.3987697870933864);
\draw [line width=2.pt,color=ffqqqq] (2.403996263720355,2.801606653653235)-- (2.806858264587015,2.405039371550118);
\draw [line width=2.pt,color=ffqqqq] (2.806858264587015,2.405039371550118)-- (3.2034255466901325,2.8079013724167776);
\draw [line width=2.pt,color=ffqqqq] (3.2034255466901325,2.8079013724167776)-- (2.8005635458234726,3.204468654519895);
\draw [line width=2.pt,color=ffqqqq] (2.8005635458234726,3.204468654519895)-- (2.403996263720355,2.801606653653235);
\draw [line width=2.pt,color=qqffqq] (3.096415327709928,3.506615155169888)-- (3.4992773285765875,3.1037531543032295);
\draw [line width=2.pt,color=qqffqq] (3.4992773285765875,3.1037531543032295)-- (3.902139329443246,3.506615155169889);
\draw [line width=2.pt,color=qqffqq] (3.902139329443246,3.506615155169889)-- (3.4992773285765866,3.9094771560365476);
\draw [line width=2.pt,color=qqffqq] (3.4992773285765866,3.9094771560365476)-- (3.096415327709928,3.506615155169888);
\draw [line width=2.pt,color=ffqqqq] (2.684124868445836,3.0861817441680097)-- (2.568107699122416,3.2074547543967658);
\draw [line width=2.pt,color=ffqqqq] (2.568107699122416,3.2074547543967658)-- (2.394515808660495,3.0364930440933593);
\draw [line width=2.pt,color=ffqqqq] (2.394515808660495,3.0364930440933593)-- (2.518464609928765,2.9178919577379694);
\draw [line width=2.pt,color=ffqqqq] (2.518464609928765,2.9178919577379694)-- (2.684124868445836,3.0861817441680097);
\draw [line width=2.pt,color=ffqqqq] (3.086452680211482,2.689071793771799)-- (3.191061993137608,2.5827245140581385);
\draw [line width=2.pt,color=ffqqqq] (3.191061993137608,2.5827245140581385)-- (3.025164675558499,2.415756891204326);
\draw [line width=2.pt,color=ffqqqq] (3.025164675558499,2.415756891204326)-- (2.9207718759597574,2.520761135484333);
\draw [line width=2.pt,color=ffqqqq] (2.9207718759597574,2.520761135484333)-- (3.086452680211482,2.689071793771799);
\draw [line width=2.pt,color=qqffqq] (3.3949000862700247,3.8050999137299852)-- (3.2957075248231202,3.9033203451851444);
\draw [line width=2.pt,color=qqffqq] (3.2957075248231202,3.9033203451851444)-- (3.1116323356970934,3.7237994286343867);
\draw [line width=2.pt,color=qqffqq] (3.1116323356970934,3.7237994286343867)-- (3.2104890962423114,3.620688923702272);
\draw [line width=2.pt,color=qqffqq] (3.2104890962423114,3.620688923702272)-- (3.3949000862700247,3.8050999137299852);
\draw [line width=2.pt,color=qqffqq] (3.797762087136677,3.4022379128633196)-- (3.892938781788271,3.3055089408819516);
\draw [line width=2.pt,color=qqffqq] (3.892938781788271,3.3055089408819516)-- (3.7059594278916768,3.11833516999756);
\draw [line width=2.pt,color=qqffqq] (3.7059594278916768,3.11833516999756)-- (3.609900310090739,3.2143761358173815);
\draw [line width=2.pt,color=qqffqq] (3.609900310090739,3.2143761358173815)-- (3.797762087136677,3.4022379128633196);
\draw [line width=2.pt,color=qqffqq] (8.285887151937624,0.7177364267251027)-- (8.68412722752385,0.30324165417617455);
\draw [line width=2.pt,color=qqffqq] (8.68412722752385,0.30324165417617455)-- (9.098622000072778,0.701481729762401);
\draw [line width=2.pt,color=qqffqq] (9.098622000072778,0.701481729762401)-- (8.700381924486551,1.1159765023113288);
\draw [line width=2.pt,color=qqffqq] (8.700381924486551,1.1159765023113288)-- (8.285887151937624,0.7177364267251027);
\draw [line width=2.pt,color=ffqqqq] (7.592596880269263,0.016746338263721017)-- (7.99083695585549,-0.3977484342852071);
\draw [line width=2.pt,color=ffqqqq] (7.99083695585549,-0.3977484342852071)-- (8.405331728404416,4.916413010193129E-4);
\draw [line width=2.pt,color=ffqqqq] (8.405331728404416,4.916413010193129E-4)-- (8.007091652818191,0.41498641384994717);
\draw [line width=2.pt,color=ffqqqq] (8.007091652818191,0.41498641384994717)-- (7.592596880269263,0.016746338263721017);
\draw [line width=2.pt,color=ffqqqq] (10.408387414684102,2.8052026773187237)-- (10.806627490270328,2.390707904769796);
\draw [line width=2.pt,color=ffqqqq] (10.806627490270328,2.390707904769796)-- (11.221122262819256,2.788947980356022);
\draw [line width=2.pt,color=ffqqqq] (11.221122262819256,2.788947980356022)-- (10.822882187233029,3.20344275290495);
\draw [line width=2.pt,color=ffqqqq] (10.822882187233029,3.20344275290495)-- (10.408387414684102,2.8052026773187237);
\draw [line width=2.pt,color=qqffqq] (11.097949726485263,3.5054169558286787)-- (11.49618980207149,3.0909221832797504);
\draw [line width=2.pt,color=qqffqq] (11.49618980207149,3.0909221832797504)-- (11.910684574620417,3.489162258865977);
\draw [line width=2.pt,color=qqffqq] (11.910684574620417,3.489162258865977)-- (11.51244449903419,3.903657031414905);
\draw [line width=2.pt,color=qqffqq] (11.51244449903419,3.903657031414905)-- (11.097949726485263,3.5054169558286787);
\draw [line width=2.pt,color=ffqqqq] (7.883038003124999,0.2957976131643305)-- (7.7835094882342695,0.4032680130937774);
\draw [line width=2.pt,color=ffqqqq] (7.7835094882342695,0.4032680130937774)-- (7.598219582328483,0.22869691538876266);
\draw [line width=2.pt,color=ffqqqq] (7.598219582328483,0.22869691538876266)-- (7.700877909000335,0.12078105214259394);
\draw [line width=2.pt,color=ffqqqq] (7.700877909000335,0.12078105214259394)-- (7.883038003124999,0.2957976131643305);
\draw [line width=2.pt,color=ffqqqq] (8.288246014964926,-0.11200247553300136)-- (8.389131651048194,-0.21364023250335695);
\draw [line width=2.pt,color=ffqqqq] (8.389131651048194,-0.21364023250335695)-- (8.2,-0.4);
\draw [line width=2.pt,color=ffqqqq] (8.2,-0.4)-- (8.09643599925785,-0.296290529839802);
\draw [line width=2.pt,color=ffqqqq] (8.09643599925785,-0.296290529839802)-- (8.288246014964926,-0.11200247553300136);
\draw [line width=2.pt,color=qqffqq] (8.595500835552766,1.016211836252838)-- (8.495972320662027,1.1236822361822756);
\draw [line width=2.pt,color=qqffqq] (8.495972320662027,1.1236822361822756)-- (8.310682414756242,0.9491111384772609);
\draw [line width=2.pt,color=qqffqq] (8.310682414756242,0.9491111384772609)-- (8.413340741428105,0.8411952752311036);
\draw [line width=2.pt,color=qqffqq] (8.413340741428105,0.8411952752311036)-- (8.595500835552766,1.016211836252838);
\draw [line width=2.pt,color=qqffqq] (9.091236812947894,0.48714295273384234)-- (8.991708298057167,0.5946133526632902);
\draw [line width=2.pt,color=qqffqq] (8.991708298057167,0.5946133526632902)-- (8.80641839215138,0.4200422549582756);
\draw [line width=2.pt,color=qqffqq] (8.80641839215138,0.4200422549582756)-- (8.90907671882323,0.31212639171210455);
\draw [line width=2.pt,color=qqffqq] (8.90907671882323,0.31212639171210455)-- (9.091236812947894,0.48714295273384234);
\draw [line width=2.pt,color=ffqqqq] (11.215680789701278,2.5756092016034784)-- (11.116152274810522,2.683079601532899);
\draw [line width=2.pt,color=ffqqqq] (11.116152274810522,2.683079601532899)-- (10.930862368904736,2.5085085038278843);
\draw [line width=2.pt,color=ffqqqq] (10.930862368904736,2.5085085038278843)-- (11.03352069557661,2.4005926405817393);
\draw [line width=2.pt,color=ffqqqq] (11.03352069557661,2.4005926405817393)-- (11.215680789701278,2.5756092016034784);
\draw [line width=2.pt,color=ffqqqq] (10.7127552947526,3.100251819973064)-- (10.613226779861828,3.2077222199024673);
\draw [line width=2.pt,color=ffqqqq] (10.613226779861828,3.2077222199024673)-- (10.42793687395604,3.0331511221974528);
\draw [line width=2.pt,color=ffqqqq] (10.42793687395604,3.0331511221974528)-- (10.530595200627927,2.925235258951318);
\draw [line width=2.pt,color=ffqqqq] (10.530595200627927,2.925235258951318)-- (10.7127552947526,3.100251819973064);
\draw [line width=2.pt,color=qqffqq] (11.397562645884044,3.79100625215854)-- (11.298034130993287,3.898476652087959);
\draw [line width=2.pt,color=qqffqq] (11.298034130993287,3.898476652087959)-- (11.1127442250875,3.7239055543829442);
\draw [line width=2.pt,color=qqffqq] (11.1127442250875,3.7239055543829442)-- (11.215402551759375,3.6159896911367992);
\draw [line width=2.pt,color=qqffqq] (11.215402551759375,3.6159896911367992)-- (11.397562645884044,3.79100625215854);
\draw [line width=2.pt,color=qqffqq] (11.905051136457528,3.2794959599706677)-- (11.80552262156678,3.3869663599000948);
\draw [line width=2.pt,color=qqffqq] (11.80552262156678,3.3869663599000948)-- (11.620232715660993,3.21239526219508);
\draw [line width=2.pt,color=qqffqq] (11.620232715660993,3.21239526219508)-- (11.72289104233286,3.1044793989489263);
\draw [line width=2.pt,color=qqffqq] (11.72289104233286,3.1044793989489263)-- (11.905051136457528,3.2794959599706677);
\draw [->,line width=2.pt,color=qqffff] (0.,0.) -- (0.7889505051621905,0.7901673068077872);
\draw [->,line width=2.pt,color=qqffff] (1.5021974948163246,1.5138043581133485) -- (2.,2.);
\draw [->,line width=2.pt,color=qqffff] (10.822041196726598,2.776501791509591) -- (10.203770050572388,2.1850764240899245);
\draw [->,line width=2.pt,color=qqffff] (11.51197150550495,3.495666435405677) -- (10.89370035935074,2.9042410679860104);
\draw [->,line width=2.pt,color=qqqqff] (0.,0.) -- (-0.49248725726943093,-0.48371361425715403);
\draw [->,line width=2.pt,color=qqqqff] (0.,0.) -- (0.7522448554774473,0.);
\draw [->,line width=2.pt,color=qqqqff] (1.5021974948163246,1.5138043581133485) -- (1.,1.);
\draw [->,line width=2.pt,color=qqqqff] (1.5021974948163246,1.5138043581133485) -- (2.2712399761177053,1.4994189043564854);
\draw [->,line width=2.pt,color=qqqqff] (10.822041196726598,2.776501791509591) -- (10.360161432128034,2.3346771791520857);
\draw [->,line width=2.pt,color=qqqqff] (10.822041196726598,2.776501791509591) -- (11.543439358359281,2.765248171556681);
\draw [->,line width=2.pt,color=qqqqff] (11.51197150550495,3.495666435405677) -- (10.997040365812818,3.0030939768936196);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt,color=ffxfqq] (0.,0.)-- (3.5023369531695945,3.5139438164666195);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt,color=ffxfqq] (8.,0.)-- (11.51197150550495,3.495666435405677);
\draw [->,line width=2.pt,color=qqqqff] (11.51197150550495,3.495666435405677) -- (12.254383759025163,3.4958564798210383);
\begin{normalsize}
\draw [fill=ududff] (3.5023369531695945,3.5139438164666195) circle (2.5pt);
\draw[color=ududff] (3.5,3.7) node {$O$};
\draw [fill=ududff] (2.7895212951394397,2.8117671981085564) circle (2.5pt);
\draw [fill=qqqqff] (0.,0.) circle (2.5pt);
\draw[color=qqqqff] (-8.015E-5,-0.16) node {$x^1$};
\draw[color=qqqqff] (0.9,-0.2) node {$S$};
\draw [fill=ududff] (1.5021974948163246,1.5138043581133485) circle (2.5pt);
\draw[color=qqqqff] (1.5,1.35) node {$x^2$};
\draw [fill=xdxdff] (8.,0.) circle (2.5pt);
\draw[color=xdxdff] (7.955706653393834,0.2203105429750476) node {$I$};
\draw[color=ffffqq] (7.178158083833417,0.05127824524452496) node {$T$};
\draw [fill=ududff] (11.51197150550495,3.495666435405677) circle (2.5pt);
\draw[color=ududff] (8.25433037938443,3.7192791059968666) node {$A_1$};
\draw [fill=ududff] (10.822041196726598,2.776501791509591) circle (2.5pt);
\draw[color=ududff] (8.59239497484548,3.043149915074776) node {$C_1$};
\draw [fill=ududff] (8.693781600156083,0.7067108651745156) circle (2.5pt);
\draw[color=ududff] (8.620567024467233,0.9415150132919442) node {$K$};
\draw[color=qqffff] (0.388694124990649,0.924611783518892) node {$v_1$};
\draw[color=qqffff] (1.802931016002711,2.237429295892618) node {$v_2$};
\draw[color=qqffff] (10.705298696477048,2.440268053169245) node {$v_1$};
\draw [fill=ududff] (11.51197150550495,3.495666435405677) circle (2.5pt);
\draw[color=qqffff] (11.3870622973235,3.1896445731078957) node {$v_2$};
\draw[color=qqqqff] (-0.07896189873047116,0.7048697964692124) node {$\th_1(0)$};
\draw[color=qqqqff] (1.3071029426598368,2.1585475569517074) node {$\th_2(0)$};
\draw[color=qqqqff] (9.138932737507512,4.096784570928366) node {$\gamma$};
\draw[color=qqqqff] (8.710717583256848,3.5333435784932914) node {$\delta$};
\end{normalsize}
\end{tikzpicture}
\begin{array}{ll}
\th_1(0)\;\mbox{ if }\;t\in [0,t_1),\\
\th_1(t_1)\;\mbox{ if }\;t\in [t_1,T],
\end{array}
\begin{array}{ll}
\dot{\ox}^1(t)=\(s_1\ou^1\cos\th_1(0),\;s_1\ou^1\sin\th_1(0)\),\\
\dot{\ox}^2(t)=\(s_2\ou^2\cos\th_1(0),\;s_2\ou^2\sin\th_1(0)\)\;\mbox{ for }\;t\in[0,t_1),
\end{array}\right.
\end{eqnarray*}\vspace*{-0.2in}
\begin{eqnarray*}
\left\{\begin{array}{ll}
\dot{\ox}^1(t)=\(s_1\ou^1\cos\th_1(t_1)-\eta^{1}(t),\;s_1\ou^1\sin\th_1(t_1)-\eta^{1}(t)\),\\
\dot{\ox}^2(t)=\(s_2\ou^2\cos\th_1(t_1)+\eta^{1}(t),\;s_2\ou^2\sin\th_1(t_1)+\eta^{1}(t)\)\;\mbox{ for }\;t\in[t_1,T],
\end{array}
\begin{array}{ll}
\frac{1}{2}\(s_1\ou^1\cos\th_1(t_1)-s_2\ou^2\cos\th_1(t_1)\)\;&\mbox{ if }\;s_1\ou^1\ne s_2\ou^2\;\mbox{ and }\;\cos\th_1(t_1)=\sin\th_1(t_1),\\
0&\mbox{ otherwise}.
\end{array}
\begin{array}{ll}
\ox^1(t)=\(\ox^{11}(0)+s_1\ou^1\cos\th_1(0)t,\;\ox^{12}(0)+s_1\ou^1\sin\th_1(0)t\),\\
\ox^2(t)=\(\ox^{21}(0)+s_2\ou^2\cos\th_1(0)t,\;\ox^{22}(0)+s_2\ou^2\sin\th_1(0)t\)\;\mbox{ for }\;t\in[0,t_1),
\end{array}\right.
\end{eqnarray*}\vspace*{-0.2in}
\begin{eqnarray*}
\left\{\begin{array}{ll}
\ox^1(t)&=\big(\ox^{11}(0)+s_1\ou^1\cos\th_1(0)t_1+s_1\ou^1\cos\th_1(t_1)(t-t_1)-\eta^1(t-t_1),\\
&\quad\ox^{12}(0)+s_1\ou^1\sin\th_1(0)t_1+s_1\ou^1\sin\th_1(t_1)(t-t_1)-\eta^1(t-t_1)\big),\\
\ox^2(t)&=\big(\ox^{21}(0)+s_2\ou^2\cos\th_1(0)t_1+s_2\ou^2\cos\th_1(t_1)(t-t_1)+\eta^1(t-t_1),\\
&\quad\ox^{22}(0)+s_2\ou^2\sin\th_1(0)t_1+s_2\ou^2\sin\th_1(t_1)(t-t_1)+\eta^1(t-t_1)\big)\;\mbox{ for }\;t\in[t_1,T].
\end{array}
\begin{array}{ll}
&x^{21}(t)>x^{11}(t)\mbox{ and }x^{22}(t)>x^{12}(t)\;\mbox{ for all }\;t\in[0,T],\\
&\mbox{with }\;s_1\ou^1\ne s_2\ou^2\mbox{ and }\cos\th_1(t_1)=\sin\th_1(t_1),
\end{array}
\begin{array}{ll}
&x^{21}(t)>x^{11}(t)\mbox{ and }x^{22}(t)>x^{12}(t)\;\mbox{ for all }\;t\in[0,T]\\
&\mbox{with }\;s_1\ou^1\ne s_2\ou^2\;\mbox{ and }\;\cos\th=\sin\th,
\end{array}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.5cm]
\clip(-1.2,-0.8558617525759465) rectangle (4.879318834698273,4.406677116767658);
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (0.40292416076874543,0.) -- (0.,0.40267377995015363) -- (-0.4026737799501536,-2.503808185916951E-4) -- (2.5038081859172595E-4,-0.4029241607687454) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (-0.12169380754910553,0.28090430371669656) -- (-0.2792821350211901,0.12321798850267895) -- (-0.3997181095299192,0.23747410830266122) -- (-0.24105078588387027,0.4002626611343227) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (0.28130902427193577,-0.1216907562638404) -- (0.12334921112754706,-0.27974878813834997) -- (0.2419479582847848,-0.4010952537977372) -- (0.40133131757326146,-0.2389639055560108) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (1.0961358797256002,1.5027035915115436) -- (1.4959052123150043,1.0975319706439037) -- (1.901076833182644,1.4973013032333076) -- (1.5013075005932401,1.9024729241009475) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (1.3987420182405526,1.8012749815129627) -- (1.2970736674780443,1.909373362807487) -- (1.0969585095245418,1.7092582048539842) -- (1.1974088050165184,1.602626211131916) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (1.8012138100678587,1.3987697870933864) -- (1.9000180394937929,1.2960333981707772) -- (1.6999028815402901,1.0959182402172745) -- (1.5998805968438248,1.2001210167123397) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (2.403996263720355,2.801606653653235) -- (2.806858264587015,2.405039371550118) -- (3.2034255466901325,2.8079013724167776) -- (2.8005635458234726,3.204468654519895) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (3.096415327709928,3.506615155169888) -- (3.4992773285765875,3.1037531543032295) -- (3.902139329443246,3.506615155169889) -- (3.4992773285765866,3.9094771560365476) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (2.684124868445836,3.0861817441680097) -- (2.568107699122416,3.2074547543967658) -- (2.394515808660495,3.0364930440933593) -- (2.518464609928765,2.9178919577379694) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (3.086452680211482,2.689071793771799) -- (3.191061993137608,2.5827245140581385) -- (3.025164675558499,2.415756891204326) -- (2.9207718759597574,2.520761135484333) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (3.3949000862700247,3.8050999137299852) -- (3.2957075248231202,3.9033203451851444) -- (3.1116323356970934,3.7237994286343867) -- (3.2104890962423114,3.620688923702272) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (3.797762087136677,3.4022379128633196) -- (3.892938781788271,3.3055089408819516) -- (3.7059594278916768,3.11833516999756) -- (3.609900310090739,3.2143761358173815) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (8.285887151937624,0.7177364267251027) -- (8.68412722752385,0.30324165417617455) -- (9.098622000072778,0.701481729762401) -- (8.700381924486551,1.1159765023113288) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (7.592596880269263,0.016746338263721017) -- (7.99083695585549,-0.3977484342852071) -- (8.405331728404416,4.916413010193129E-4) -- (8.007091652818191,0.41498641384994717) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (10.408387414684102,2.8052026773187237) -- (10.806627490270328,2.390707904769796) -- (11.221122262819256,2.788947980356022) -- (10.822882187233029,3.20344275290495) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (11.097949726485263,3.5054169558286787) -- (11.49618980207149,3.0909221832797504) -- (11.910684574620417,3.489162258865977) -- (11.51244449903419,3.903657031414905) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (7.883038003124999,0.2957976131643305) -- (7.7835094882342695,0.4032680130937774) -- (7.598219582328483,0.22869691538876266) -- (7.700877909000335,0.12078105214259394) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (8.288246014964926,-0.11200247553300136) -- (8.389131651048194,-0.21364023250335695) -- (8.2,-0.4) -- (8.09643599925785,-0.296290529839802) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (8.595500835552766,1.016211836252838) -- (8.495972320662027,1.1236822361822756) -- (8.310682414756242,0.9491111384772609) -- (8.413340741428105,0.8411952752311036) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (9.091236812947894,0.48714295273384234) -- (8.991708298057167,0.5946133526632902) -- (8.80641839215138,0.4200422549582756) -- (8.90907671882323,0.31212639171210455) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (11.215680789701278,2.5756092016034784) -- (11.116152274810522,2.683079601532899) -- (10.930862368904736,2.5085085038278843) -- (11.03352069557661,2.4005926405817393) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (10.7127552947526,3.100251819973064) -- (10.613226779861828,3.2077222199024673) -- (10.42793687395604,3.0331511221974528) -- (10.530595200627927,2.925235258951318) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (11.397562645884044,3.79100625215854) -- (11.298034130993287,3.898476652087959) -- (11.1127442250875,3.7239055543829442) -- (11.215402551759375,3.6159896911367992) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (11.905051136457528,3.2794959599706677) -- (11.80552262156678,3.3869663599000948) -- (11.620232715660993,3.21239526219508) -- (11.72289104233286,3.1044793989489263) -- cycle;
\draw [shift={(0.,0.)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (0.:0.3380645954610507) arc (0.:224.48506583457154:0.3380645954610507) -- cycle;
\draw [shift={(1.5021974948163246,1.5138043581133485)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (-1.071630883993795:0.3380645954610507) arc (-1.071630883993795:225.6545217905683:0.3380645954610507) -- cycle;
\draw [shift={(11.51197150550495,3.495666435405677)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (0.01466670657815948:0.3380645954610507) arc (0.01466670657815948:223.72869156209708:0.3380645954610507) -- cycle;
\draw [shift={(10.822041196726598,2.776501791509591)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (-0.8937264693713923:0.3380645954610507) arc (-0.8937264693713923:223.72869156209708:0.3380645954610507) -- cycle;
\draw [line width=2.pt,color=ffffqq] (3.5023369531695945,3.5139438164666195) circle (0.7279972311053846cm);
\draw [line width=2.pt,color=ffffqq] (2.7895212951394397,2.8117671981085564) circle (0.7676714064780776cm);
\draw [line width=2.pt,color=ffffqq] (0.,0.) circle (0.7575608326711193cm);
\draw [line width=2.pt,color=ffffqq] (1.5021974948163246,1.5138043581133485) circle (0.7515786909252096cm);
\draw [line width=2.pt,color=ffffqq] (8.,0.) circle (0.7521207048594416cm);
\draw [line width=2.pt,color=ffffqq] (11.51197150550495,3.495666435405677) circle (0.7279972311053853cm);
\draw [line width=2.pt,color=ffffqq] (10.822041196726598,2.776501791509591) circle (0.767671406478077cm);
\draw [line width=2.pt,color=ffffqq] (8.693781600156083,0.7067108651745156) circle (0.737540038713254cm);
\draw [line width=2.pt,color=ffqqqq] (0.40292416076874543,0.)-- (0.,0.40267377995015363);
\draw [line width=2.pt,color=ffqqqq] (0.,0.40267377995015363)-- (-0.4026737799501536,-2.503808185916951E-4);
\draw [line width=2.pt,color=ffqqqq] (-0.4026737799501536,-2.503808185916951E-4)-- (2.5038081859172595E-4,-0.4029241607687454);
\draw [line width=2.pt,color=ffqqqq] (2.5038081859172595E-4,-0.4029241607687454)-- (0.40292416076874543,0.);
\draw [line width=2.pt,color=ffqqqq] (-0.12169380754910553,0.28090430371669656)-- (-0.2792821350211901,0.12321798850267895);
\draw [line width=2.pt,color=ffqqqq] (-0.2792821350211901,0.12321798850267895)-- (-0.3997181095299192,0.23747410830266122);
\draw [line width=2.pt,color=ffqqqq] (-0.3997181095299192,0.23747410830266122)-- (-0.24105078588387027,0.4002626611343227);
\draw [line width=2.pt,color=ffqqqq] (-0.24105078588387027,0.4002626611343227)-- (-0.12169380754910553,0.28090430371669656);
\draw [line width=2.pt,color=ffqqqq] (0.28130902427193577,-0.1216907562638404)-- (0.12334921112754706,-0.27974878813834997);
\draw [line width=2.pt,color=ffqqqq] (0.12334921112754706,-0.27974878813834997)-- (0.2419479582847848,-0.4010952537977372);
\draw [line width=2.pt,color=ffqqqq] (0.2419479582847848,-0.4010952537977372)-- (0.40133131757326146,-0.2389639055560108);
\draw [line width=2.pt,color=ffqqqq] (0.40133131757326146,-0.2389639055560108)-- (0.28130902427193577,-0.1216907562638404);
\draw [line width=2.pt,color=qqffqq] (1.0961358797256002,1.5027035915115436)-- (1.4959052123150043,1.0975319706439037);
\draw [line width=2.pt,color=qqffqq] (1.4959052123150043,1.0975319706439037)-- (1.901076833182644,1.4973013032333076);
\draw [line width=2.pt,color=qqffqq] (1.901076833182644,1.4973013032333076)-- (1.5013075005932401,1.9024729241009475);
\draw [line width=2.pt,color=qqffqq] (1.5013075005932401,1.9024729241009475)-- (1.0961358797256002,1.5027035915115436);
\draw [line width=2.pt,color=qqffqq] (1.3987420182405526,1.8012749815129627)-- (1.2970736674780443,1.909373362807487);
\draw [line width=2.pt,color=qqffqq] (1.2970736674780443,1.909373362807487)-- (1.0969585095245418,1.7092582048539842);
\draw [line width=2.pt,color=qqffqq] (1.0969585095245418,1.7092582048539842)-- (1.1974088050165184,1.602626211131916);
\draw [line width=2.pt,color=qqffqq] (1.1974088050165184,1.602626211131916)-- (1.3987420182405526,1.8012749815129627);
\draw [line width=2.pt,color=qqffqq] (1.8012138100678587,1.3987697870933864)-- (1.9000180394937929,1.2960333981707772);
\draw [line width=2.pt,color=qqffqq] (1.9000180394937929,1.2960333981707772)-- (1.6999028815402901,1.0959182402172745);
\draw [line width=2.pt,color=qqffqq] (1.6999028815402901,1.0959182402172745)-- (1.5998805968438248,1.2001210167123397);
\draw [line width=2.pt,color=qqffqq] (1.5998805968438248,1.2001210167123397)-- (1.8012138100678587,1.3987697870933864);
\draw [line width=2.pt,color=ffqqqq] (2.403996263720355,2.801606653653235)-- (2.806858264587015,2.405039371550118);
\draw [line width=2.pt,color=ffqqqq] (2.806858264587015,2.405039371550118)-- (3.2034255466901325,2.8079013724167776);
\draw [line width=2.pt,color=ffqqqq] (3.2034255466901325,2.8079013724167776)-- (2.8005635458234726,3.204468654519895);
\draw [line width=2.pt,color=ffqqqq] (2.8005635458234726,3.204468654519895)-- (2.403996263720355,2.801606653653235);
\draw [line width=2.pt,color=qqffqq] (3.096415327709928,3.506615155169888)-- (3.4992773285765875,3.1037531543032295);
\draw [line width=2.pt,color=qqffqq] (3.4992773285765875,3.1037531543032295)-- (3.902139329443246,3.506615155169889);
\draw [line width=2.pt,color=qqffqq] (3.902139329443246,3.506615155169889)-- (3.4992773285765866,3.9094771560365476);
\draw [line width=2.pt,color=qqffqq] (3.4992773285765866,3.9094771560365476)-- (3.096415327709928,3.506615155169888);
\draw [line width=2.pt,color=ffqqqq] (2.684124868445836,3.0861817441680097)-- (2.568107699122416,3.2074547543967658);
\draw [line width=2.pt,color=ffqqqq] (2.568107699122416,3.2074547543967658)-- (2.394515808660495,3.0364930440933593);
\draw [line width=2.pt,color=ffqqqq] (2.394515808660495,3.0364930440933593)-- (2.518464609928765,2.9178919577379694);
\draw [line width=2.pt,color=ffqqqq] (2.518464609928765,2.9178919577379694)-- (2.684124868445836,3.0861817441680097);
\draw [line width=2.pt,color=ffqqqq] (3.086452680211482,2.689071793771799)-- (3.191061993137608,2.5827245140581385);
\draw [line width=2.pt,color=ffqqqq] (3.191061993137608,2.5827245140581385)-- (3.025164675558499,2.415756891204326);
\draw [line width=2.pt,color=ffqqqq] (3.025164675558499,2.415756891204326)-- (2.9207718759597574,2.520761135484333);
\draw [line width=2.pt,color=ffqqqq] (2.9207718759597574,2.520761135484333)-- (3.086452680211482,2.689071793771799);
\draw [line width=2.pt,color=qqffqq] (3.3949000862700247,3.8050999137299852)-- (3.2957075248231202,3.9033203451851444);
\draw [line width=2.pt,color=qqffqq] (3.2957075248231202,3.9033203451851444)-- (3.1116323356970934,3.7237994286343867);
\draw [line width=2.pt,color=qqffqq] (3.1116323356970934,3.7237994286343867)-- (3.2104890962423114,3.620688923702272);
\draw [line width=2.pt,color=qqffqq] (3.2104890962423114,3.620688923702272)-- (3.3949000862700247,3.8050999137299852);
\draw [line width=2.pt,color=qqffqq] (3.797762087136677,3.4022379128633196)-- (3.892938781788271,3.3055089408819516);
\draw [line width=2.pt,color=qqffqq] (3.892938781788271,3.3055089408819516)-- (3.7059594278916768,3.11833516999756);
\draw [line width=2.pt,color=qqffqq] (3.7059594278916768,3.11833516999756)-- (3.609900310090739,3.2143761358173815);
\draw [line width=2.pt,color=qqffqq] (3.609900310090739,3.2143761358173815)-- (3.797762087136677,3.4022379128633196);
\draw [line width=2.pt,color=qqffqq] (8.285887151937624,0.7177364267251027)-- (8.68412722752385,0.30324165417617455);
\draw [line width=2.pt,color=qqffqq] (8.68412722752385,0.30324165417617455)-- (9.098622000072778,0.701481729762401);
\draw [line width=2.pt,color=qqffqq] (9.098622000072778,0.701481729762401)-- (8.700381924486551,1.1159765023113288);
\draw [line width=2.pt,color=qqffqq] (8.700381924486551,1.1159765023113288)-- (8.285887151937624,0.7177364267251027);
\draw [line width=2.pt,color=ffqqqq] (7.592596880269263,0.016746338263721017)-- (7.99083695585549,-0.3977484342852071);
\draw [line width=2.pt,color=ffqqqq] (7.99083695585549,-0.3977484342852071)-- (8.405331728404416,4.916413010193129E-4);
\draw [line width=2.pt,color=ffqqqq] (8.405331728404416,4.916413010193129E-4)-- (8.007091652818191,0.41498641384994717);
\draw [line width=2.pt,color=ffqqqq] (8.007091652818191,0.41498641384994717)-- (7.592596880269263,0.016746338263721017);
\draw [line width=2.pt,color=ffqqqq] (10.408387414684102,2.8052026773187237)-- (10.806627490270328,2.390707904769796);
\draw [line width=2.pt,color=ffqqqq] (10.806627490270328,2.390707904769796)-- (11.221122262819256,2.788947980356022);
\draw [line width=2.pt,color=ffqqqq] (11.221122262819256,2.788947980356022)-- (10.822882187233029,3.20344275290495);
\draw [line width=2.pt,color=ffqqqq] (10.822882187233029,3.20344275290495)-- (10.408387414684102,2.8052026773187237);
\draw [line width=2.pt,color=qqffqq] (11.097949726485263,3.5054169558286787)-- (11.49618980207149,3.0909221832797504);
\draw [line width=2.pt,color=qqffqq] (11.49618980207149,3.0909221832797504)-- (11.910684574620417,3.489162258865977);
\draw [line width=2.pt,color=qqffqq] (11.910684574620417,3.489162258865977)-- (11.51244449903419,3.903657031414905);
\draw [line width=2.pt,color=qqffqq] (11.51244449903419,3.903657031414905)-- (11.097949726485263,3.5054169558286787);
\draw [line width=2.pt,color=ffqqqq] (7.883038003124999,0.2957976131643305)-- (7.7835094882342695,0.4032680130937774);
\draw [line width=2.pt,color=ffqqqq] (7.7835094882342695,0.4032680130937774)-- (7.598219582328483,0.22869691538876266);
\draw [line width=2.pt,color=ffqqqq] (7.598219582328483,0.22869691538876266)-- (7.700877909000335,0.12078105214259394);
\draw [line width=2.pt,color=ffqqqq] (7.700877909000335,0.12078105214259394)-- (7.883038003124999,0.2957976131643305);
\draw [line width=2.pt,color=ffqqqq] (8.288246014964926,-0.11200247553300136)-- (8.389131651048194,-0.21364023250335695);
\draw [line width=2.pt,color=ffqqqq] (8.389131651048194,-0.21364023250335695)-- (8.2,-0.4);
\draw [line width=2.pt,color=ffqqqq] (8.2,-0.4)-- (8.09643599925785,-0.296290529839802);
\draw [line width=2.pt,color=ffqqqq] (8.09643599925785,-0.296290529839802)-- (8.288246014964926,-0.11200247553300136);
\draw [line width=2.pt,color=qqffqq] (8.595500835552766,1.016211836252838)-- (8.495972320662027,1.1236822361822756);
\draw [line width=2.pt,color=qqffqq] (8.495972320662027,1.1236822361822756)-- (8.310682414756242,0.9491111384772609);
\draw [line width=2.pt,color=qqffqq] (8.310682414756242,0.9491111384772609)-- (8.413340741428105,0.8411952752311036);
\draw [line width=2.pt,color=qqffqq] (8.413340741428105,0.8411952752311036)-- (8.595500835552766,1.016211836252838);
\draw [line width=2.pt,color=qqffqq] (9.091236812947894,0.48714295273384234)-- (8.991708298057167,0.5946133526632902);
\draw [line width=2.pt,color=qqffqq] (8.991708298057167,0.5946133526632902)-- (8.80641839215138,0.4200422549582756);
\draw [line width=2.pt,color=qqffqq] (8.80641839215138,0.4200422549582756)-- (8.90907671882323,0.31212639171210455);
\draw [line width=2.pt,color=qqffqq] (8.90907671882323,0.31212639171210455)-- (9.091236812947894,0.48714295273384234);
\draw [line width=2.pt,color=ffqqqq] (11.215680789701278,2.5756092016034784)-- (11.116152274810522,2.683079601532899);
\draw [line width=2.pt,color=ffqqqq] (11.116152274810522,2.683079601532899)-- (10.930862368904736,2.5085085038278843);
\draw [line width=2.pt,color=ffqqqq] (10.930862368904736,2.5085085038278843)-- (11.03352069557661,2.4005926405817393);
\draw [line width=2.pt,color=ffqqqq] (11.03352069557661,2.4005926405817393)-- (11.215680789701278,2.5756092016034784);
\draw [line width=2.pt,color=ffqqqq] (10.7127552947526,3.100251819973064)-- (10.613226779861828,3.2077222199024673);
\draw [line width=2.pt,color=ffqqqq] (10.613226779861828,3.2077222199024673)-- (10.42793687395604,3.0331511221974528);
\draw [line width=2.pt,color=ffqqqq] (10.42793687395604,3.0331511221974528)-- (10.530595200627927,2.925235258951318);
\draw [line width=2.pt,color=ffqqqq] (10.530595200627927,2.925235258951318)-- (10.7127552947526,3.100251819973064);
\draw [line width=2.pt,color=qqffqq] (11.397562645884044,3.79100625215854)-- (11.298034130993287,3.898476652087959);
\draw [line width=2.pt,color=qqffqq] (11.298034130993287,3.898476652087959)-- (11.1127442250875,3.7239055543829442);
\draw [line width=2.pt,color=qqffqq] (11.1127442250875,3.7239055543829442)-- (11.215402551759375,3.6159896911367992);
\draw [line width=2.pt,color=qqffqq] (11.215402551759375,3.6159896911367992)-- (11.397562645884044,3.79100625215854);
\draw [line width=2.pt,color=qqffqq] (11.905051136457528,3.2794959599706677)-- (11.80552262156678,3.3869663599000948);
\draw [line width=2.pt,color=qqffqq] (11.80552262156678,3.3869663599000948)-- (11.620232715660993,3.21239526219508);
\draw [line width=2.pt,color=qqffqq] (11.620232715660993,3.21239526219508)-- (11.72289104233286,3.1044793989489263);
\draw [line width=2.pt,color=qqffqq] (11.72289104233286,3.1044793989489263)-- (11.905051136457528,3.2794959599706677);
\draw [->,line width=2.pt,color=qqffff] (0.,0.) -- (0.7889505051621905,0.7901673068077872);
\draw [->,line width=2.pt,color=qqffff] (1.5021974948163246,1.5138043581133485) -- (2.,2.);
\draw [->,line width=2.pt,color=qqffff] (10.822041196726598,2.776501791509591) -- (10.203770050572388,2.1850764240899245);
\draw [->,line width=2.pt,color=qqffff] (11.51197150550495,3.495666435405677) -- (10.89370035935074,2.9042410679860104);
\draw [->,line width=2.pt,color=qqqqff] (0.,0.) -- (-0.49248725726943093,-0.48371361425715403);
\draw [->,line width=2.pt,color=qqqqff] (0.,0.) -- (0.7522448554774473,0.);
\draw [->,line width=2.pt,color=qqqqff] (1.5021974948163246,1.5138043581133485) -- (1.,1.);
\draw [->,line width=2.pt,color=qqqqff] (1.5021974948163246,1.5138043581133485) -- (2.2712399761177053,1.4994189043564854);
\draw [->,line width=2.pt,color=qqqqff] (10.822041196726598,2.776501791509591) -- (10.360161432128034,2.3346771791520857);
\draw [->,line width=2.pt,color=qqqqff] (10.822041196726598,2.776501791509591) -- (11.543439358359281,2.765248171556681);
\draw [->,line width=2.pt,color=qqqqff] (11.51197150550495,3.495666435405677) -- (10.997040365812818,3.0030939768936196);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt,color=ffxfqq] (0.,0.)-- (3.5023369531695945,3.5139438164666195);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt,color=ffxfqq] (8.,0.)-- (11.51197150550495,3.495666435405677);
\draw [->,line width=2.pt,color=qqqqff] (11.51197150550495,3.495666435405677) -- (12.254383759025163,3.4958564798210383);
\begin{normalsize}
\draw [fill=ududff] (3.5023369531695945,3.5139438164666195) circle (2.5pt);
\draw[color=ududff] (3.5,3.7) node {$\;$};
\draw [fill=ududff] (2.7895212951394397,2.8117671981085564) circle (2.5pt);
\draw [fill=qqqqff] (0.,0.) circle (2.5pt);
\draw[color=qqqqff] (-8.015E-5,0.16) node {$O$};
\draw[color=qqqqff] (-8.015E-5,-0.16) node {$x^1$};
\draw[color=qqqqff] (-0.8,0.06) node {$S$};
\draw [fill=ududff] (1.5021974948163246,1.5138043581133485) circle (2.5pt);
\draw[color=qqqqff] (1.5,1.35) node {$x^2$};
\draw [fill=xdxdff] (8.,0.) circle (2.5pt);
\draw[color=xdxdff] (7.955706653393834,0.2203105429750476) node {$I$};
\draw[color=ffffqq] (7.178158083833417,0.05127824524452496) node {$T$};
\draw [fill=ududff] (11.51197150550495,3.495666435405677) circle (2.5pt);
\draw[color=ududff] (8.25433037938443,3.7192791059968666) node {$A_1$};
\draw [fill=ududff] (10.822041196726598,2.776501791509591) circle (2.5pt);
\draw[color=ududff] (8.59239497484548,3.043149915074776) node {$C_1$};
\draw [fill=ududff] (8.693781600156083,0.7067108651745156) circle (2.5pt);
\draw[color=ududff] (8.620567024467233,0.9415150132919442) node {$K$};
\draw[color=qqffff] (0.388694124990649,0.924611783518892) node {$v_1$};
\draw[color=qqffff] (1.802931016002711,2.237429295892618) node {$v_2$};
\draw[color=qqffff] (10.705298696477048,2.440268053169245) node {$v_1$};
\draw [fill=ududff] (11.51197150550495,3.495666435405677) circle (2.5pt);
\draw[color=qqffff] (11.3870622973235,3.1896445731078957) node {$v_2$};
\draw[color=qqqqff] (-0.07896189873047116,0.7048697964692124) node {$\th_1(0)$};
\draw[color=qqqqff] (1.3071029426598368,2.1585475569517074) node {$\th_2(0)$};
\draw[color=qqqqff] (9.138932737507512,4.096784570928366) node {$\gamma$};
\draw[color=qqqqff] (8.710717583256848,3.5333435784932914) node {$\delta$};
\end{normalsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.5cm]
\clip(7.3,-0.8107864731811404) rectangle (13.026675585309594,4.384139477070255);
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (0.40292416076874543,0.) -- (0.,0.40267377995015363) -- (-0.4026737799501536,-2.503808185916951E-4) -- (2.5038081859172595E-4,-0.4029241607687454) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (-0.12169380754910553,0.28090430371669656) -- (-0.2792821350211901,0.12321798850267895) -- (-0.3997181095299192,0.23747410830266122) -- (-0.24105078588387027,0.4002626611343227) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (0.28130902427193577,-0.1216907562638404) -- (0.12334921112754706,-0.27974878813834997) -- (0.2419479582847848,-0.4010952537977372) -- (0.40133131757326146,-0.2389639055560108) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (1.0961358797256002,1.5027035915115436) -- (1.4959052123150043,1.0975319706439037) -- (1.901076833182644,1.4973013032333076) -- (1.5013075005932401,1.9024729241009475) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (1.398742018240553,1.801274981512963) -- (1.2970736674780443,1.909373362807487) -- (1.0969585095245418,1.7092582048539842) -- (1.1974088050165188,1.6026262111319165) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (1.8012138100678587,1.3987697870933864) -- (1.9000180394937929,1.2960333981707772) -- (1.6999028815402901,1.0959182402172745) -- (1.5998805968438248,1.2001210167123397) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (2.403996263720355,2.801606653653235) -- (2.806858264587015,2.405039371550118) -- (3.2034255466901325,2.8079013724167776) -- (2.8005635458234726,3.204468654519895) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (3.096415327709928,3.506615155169888) -- (3.4992773285765875,3.1037531543032295) -- (3.902139329443246,3.506615155169889) -- (3.4992773285765866,3.9094771560365476) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (2.6841248684458354,3.0861817441680093) -- (2.568107699122416,3.2074547543967658) -- (2.394515808660495,3.0364930440933593) -- (2.5184646099287646,2.917891957737969) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (3.086452680211481,2.6890717937717983) -- (3.191061993137608,2.5827245140581385) -- (3.025164675558499,2.415756891204326) -- (2.9207718759597565,2.520761135484332) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (3.3949000862700256,3.805099913729986) -- (3.2957075248231202,3.9033203451851444) -- (3.1116323356970934,3.7237994286343867) -- (3.210489096242312,3.6206889237022724) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (3.797762087136677,3.4022379128633196) -- (3.892938781788271,3.3055089408819516) -- (3.7059594278916768,3.11833516999756) -- (3.6099003100907385,3.214376135817381) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (8.285887151937624,0.7177364267251027) -- (8.68412722752385,0.30324165417617455) -- (9.098622000072778,0.701481729762401) -- (8.700381924486551,1.1159765023113288) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (7.592596880269263,0.016746338263721017) -- (7.99083695585549,-0.3977484342852071) -- (8.405331728404416,4.916413010193129E-4) -- (8.007091652818191,0.41498641384994717) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (10.408387414684102,2.8052026773187237) -- (10.806627490270328,2.390707904769796) -- (11.221122262819256,2.788947980356022) -- (10.822882187233029,3.20344275290495) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (11.097949726485263,3.5054169558286787) -- (11.49618980207149,3.0909221832797504) -- (11.910684574620417,3.489162258865977) -- (11.51244449903419,3.903657031414905) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (7.883038003124999,0.2957976131643305) -- (7.7835094882342695,0.4032680130937774) -- (7.598219582328483,0.22869691538876266) -- (7.700877909000335,0.12078105214259394) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (8.288246014964926,-0.11200247553300136) -- (8.389131651048194,-0.21364023250335695) -- (8.2,-0.4) -- (8.09643599925785,-0.296290529839802) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (8.595500835552766,1.016211836252838) -- (8.495972320662027,1.1236822361822756) -- (8.310682414756242,0.9491111384772609) -- (8.413340741428105,0.8411952752311036) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (9.091236812947894,0.48714295273384234) -- (8.991708298057167,0.5946133526632902) -- (8.80641839215138,0.4200422549582756) -- (8.90907671882323,0.31212639171210455) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (11.215680789701281,2.575609201603482) -- (11.116152274810522,2.683079601532899) -- (10.930862368904736,2.5085085038278843) -- (11.033520695576614,2.4005926405817424) -- cycle;
\fill[line width=2.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.10000000149011612] (10.712755294752604,3.1002518199730673) -- (10.613226779861828,3.2077222199024673) -- (10.42793687395604,3.0331511221974528) -- (10.53059520062793,2.925235258951321) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (11.397562645884047,3.7910062521585437) -- (11.298034130993287,3.898476652087959) -- (11.1127442250875,3.7239055543829442) -- (11.215402551759379,3.6159896911368024) -- cycle;
\fill[line width=2.pt,color=qqffqq,fill=qqffqq,fill opacity=0.10000000149011612] (11.905051136457525,3.279495959970664) -- (11.80552262156678,3.3869663599000948) -- (11.620232715660993,3.21239526219508) -- (11.722891042332856,3.104479398948923) -- cycle;
\draw [shift={(0.,0.)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (0.:0.3380645954610507) arc (0.:224.48506583457154:0.3380645954610507) -- cycle;
\draw [shift={(1.5021974948163246,1.5138043581133485)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (-1.071630883993795:0.3380645954610507) arc (-1.071630883993795:225.6545217905683:0.3380645954610507) -- cycle;
\draw [shift={(11.51197150550495,3.495666435405677)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (0.01466670657815948:0.3380645954610507) arc (0.01466670657815948:223.72869156209708:0.3380645954610507) -- cycle;
\draw [shift={(10.822041196726598,2.776501791509591)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (-0.8937264693713923:0.3380645954610507) arc (-0.8937264693713923:223.72869156209708:0.3380645954610507) -- cycle;
\draw [line width=2.pt,color=ffffqq] (3.5023369531695945,3.5139438164666195) circle (0.7279972311053846cm);
\draw [line width=2.pt,color=ffffqq] (2.7895212951394397,2.8117671981085564) circle (0.7676714064780776cm);
\draw [line width=2.pt,color=ffffqq] (0.,0.) circle (0.7575608326711193cm);
\draw [line width=2.pt,color=ffffqq] (1.5021974948163246,1.5138043581133485) circle (0.7515786909252096cm);
\draw [line width=2.pt,color=ffffqq] (8.,0.) circle (0.7521207048594416cm);
\draw [line width=2.pt,color=ffffqq] (11.51197150550495,3.495666435405677) circle (0.7279972311053853cm);
\draw [line width=2.pt,color=ffffqq] (10.822041196726598,2.776501791509591) circle (0.767671406478077cm);
\draw [line width=2.pt,color=ffffqq] (8.693781600156083,0.7067108651745156) circle (0.737540038713254cm);
\draw [line width=2.pt,color=ffqqqq] (0.40292416076874543,0.)-- (0.,0.40267377995015363);
\draw [line width=2.pt,color=ffqqqq] (0.,0.40267377995015363)-- (-0.4026737799501536,-2.503808185916951E-4);
\draw [line width=2.pt,color=ffqqqq] (-0.4026737799501536,-2.503808185916951E-4)-- (2.5038081859172595E-4,-0.4029241607687454);
\draw [line width=2.pt,color=ffqqqq] (2.5038081859172595E-4,-0.4029241607687454)-- (0.40292416076874543,0.);
\draw [line width=2.pt,color=ffqqqq] (-0.12169380754910553,0.28090430371669656)-- (-0.2792821350211901,0.12321798850267895);
\draw [line width=2.pt,color=ffqqqq] (-0.2792821350211901,0.12321798850267895)-- (-0.3997181095299192,0.23747410830266122);
\draw [line width=2.pt,color=ffqqqq] (-0.3997181095299192,0.23747410830266122)-- (-0.24105078588387027,0.4002626611343227);
\draw [line width=2.pt,color=ffqqqq] (-0.24105078588387027,0.4002626611343227)-- (-0.12169380754910553,0.28090430371669656);
\draw [line width=2.pt,color=ffqqqq] (0.28130902427193577,-0.1216907562638404)-- (0.12334921112754706,-0.27974878813834997);
\draw [line width=2.pt,color=ffqqqq] (0.12334921112754706,-0.27974878813834997)-- (0.2419479582847848,-0.4010952537977372);
\draw [line width=2.pt,color=ffqqqq] (0.2419479582847848,-0.4010952537977372)-- (0.40133131757326146,-0.2389639055560108);
\draw [line width=2.pt,color=ffqqqq] (0.40133131757326146,-0.2389639055560108)-- (0.28130902427193577,-0.1216907562638404);
\draw [line width=2.pt,color=qqffqq] (1.0961358797256002,1.5027035915115436)-- (1.4959052123150043,1.0975319706439037);
\draw [line width=2.pt,color=qqffqq] (1.4959052123150043,1.0975319706439037)-- (1.901076833182644,1.4973013032333076);
\draw [line width=2.pt,color=qqffqq] (1.901076833182644,1.4973013032333076)-- (1.5013075005932401,1.9024729241009475);
\draw [line width=2.pt,color=qqffqq] (1.5013075005932401,1.9024729241009475)-- (1.0961358797256002,1.5027035915115436);
\draw [line width=2.pt,color=qqffqq] (1.398742018240553,1.801274981512963)-- (1.2970736674780443,1.909373362807487);
\draw [line width=2.pt,color=qqffqq] (1.2970736674780443,1.909373362807487)-- (1.0969585095245418,1.7092582048539842);
\draw [line width=2.pt,color=qqffqq] (1.0969585095245418,1.7092582048539842)-- (1.1974088050165188,1.6026262111319165);
\draw [line width=2.pt,color=qqffqq] (1.1974088050165188,1.6026262111319165)-- (1.398742018240553,1.801274981512963);
\draw [line width=2.pt,color=qqffqq] (1.8012138100678587,1.3987697870933864)-- (1.9000180394937929,1.2960333981707772);
\draw [line width=2.pt,color=qqffqq] (1.9000180394937929,1.2960333981707772)-- (1.6999028815402901,1.0959182402172745);
\draw [line width=2.pt,color=qqffqq] (1.6999028815402901,1.0959182402172745)-- (1.5998805968438248,1.2001210167123397);
\draw [line width=2.pt,color=qqffqq] (1.5998805968438248,1.2001210167123397)-- (1.8012138100678587,1.3987697870933864);
\draw [line width=2.pt,color=ffqqqq] (2.403996263720355,2.801606653653235)-- (2.806858264587015,2.405039371550118);
\draw [line width=2.pt,color=ffqqqq] (2.806858264587015,2.405039371550118)-- (3.2034255466901325,2.8079013724167776);
\draw [line width=2.pt,color=ffqqqq] (3.2034255466901325,2.8079013724167776)-- (2.8005635458234726,3.204468654519895);
\draw [line width=2.pt,color=ffqqqq] (2.8005635458234726,3.204468654519895)-- (2.403996263720355,2.801606653653235);
\draw [line width=2.pt,color=qqffqq] (3.096415327709928,3.506615155169888)-- (3.4992773285765875,3.1037531543032295);
\draw [line width=2.pt,color=qqffqq] (3.4992773285765875,3.1037531543032295)-- (3.902139329443246,3.506615155169889);
\draw [line width=2.pt,color=qqffqq] (3.902139329443246,3.506615155169889)-- (3.4992773285765866,3.9094771560365476);
\draw [line width=2.pt,color=qqffqq] (3.4992773285765866,3.9094771560365476)-- (3.096415327709928,3.506615155169888);
\draw [line width=2.pt,color=ffqqqq] (2.6841248684458354,3.0861817441680093)-- (2.568107699122416,3.2074547543967658);
\draw [line width=2.pt,color=ffqqqq] (2.568107699122416,3.2074547543967658)-- (2.394515808660495,3.0364930440933593);
\draw [line width=2.pt,color=ffqqqq] (2.394515808660495,3.0364930440933593)-- (2.5184646099287646,2.917891957737969);
\draw [line width=2.pt,color=ffqqqq] (2.5184646099287646,2.917891957737969)-- (2.6841248684458354,3.0861817441680093);
\draw [line width=2.pt,color=ffqqqq] (3.086452680211481,2.6890717937717983)-- (3.191061993137608,2.5827245140581385);
\draw [line width=2.pt,color=ffqqqq] (3.191061993137608,2.5827245140581385)-- (3.025164675558499,2.415756891204326);
\draw [line width=2.pt,color=ffqqqq] (3.025164675558499,2.415756891204326)-- (2.9207718759597565,2.520761135484332);
\draw [line width=2.pt,color=ffqqqq] (2.9207718759597565,2.520761135484332)-- (3.086452680211481,2.6890717937717983);
\draw [line width=2.pt,color=qqffqq] (3.3949000862700256,3.805099913729986)-- (3.2957075248231202,3.9033203451851444);
\draw [line width=2.pt,color=qqffqq] (3.2957075248231202,3.9033203451851444)-- (3.1116323356970934,3.7237994286343867);
\draw [line width=2.pt,color=qqffqq] (3.1116323356970934,3.7237994286343867)-- (3.210489096242312,3.6206889237022724);
\draw [line width=2.pt,color=qqffqq] (3.210489096242312,3.6206889237022724)-- (3.3949000862700256,3.805099913729986);
\draw [line width=2.pt,color=qqffqq] (3.797762087136677,3.4022379128633196)-- (3.892938781788271,3.3055089408819516);
\draw [line width=2.pt,color=qqffqq] (3.892938781788271,3.3055089408819516)-- (3.7059594278916768,3.11833516999756);
\draw [line width=2.pt,color=qqffqq] (3.7059594278916768,3.11833516999756)-- (3.6099003100907385,3.214376135817381);
\draw [line width=2.pt,color=qqffqq] (3.6099003100907385,3.214376135817381)-- (3.797762087136677,3.4022379128633196);
\draw [line width=2.pt,color=qqffqq] (8.285887151937624,0.7177364267251027)-- (8.68412722752385,0.30324165417617455);
\draw [line width=2.pt,color=qqffqq] (8.68412722752385,0.30324165417617455)-- (9.098622000072778,0.701481729762401);
\draw [line width=2.pt,color=qqffqq] (9.098622000072778,0.701481729762401)-- (8.700381924486551,1.1159765023113288);
\draw [line width=2.pt,color=qqffqq] (8.700381924486551,1.1159765023113288)-- (8.285887151937624,0.7177364267251027);
\draw [line width=2.pt,color=ffqqqq] (7.592596880269263,0.016746338263721017)-- (7.99083695585549,-0.3977484342852071);
\draw [line width=2.pt,color=ffqqqq] (7.99083695585549,-0.3977484342852071)-- (8.405331728404416,4.916413010193129E-4);
\draw [line width=2.pt,color=ffqqqq] (8.405331728404416,4.916413010193129E-4)-- (8.007091652818191,0.41498641384994717);
\draw [line width=2.pt,color=ffqqqq] (8.007091652818191,0.41498641384994717)-- (7.592596880269263,0.016746338263721017);
\draw [line width=2.pt,color=ffqqqq] (10.408387414684102,2.8052026773187237)-- (10.806627490270328,2.390707904769796);
\draw [line width=2.pt,color=ffqqqq] (10.806627490270328,2.390707904769796)-- (11.221122262819256,2.788947980356022);
\draw [line width=2.pt,color=ffqqqq] (11.221122262819256,2.788947980356022)-- (10.822882187233029,3.20344275290495);
\draw [line width=2.pt,color=ffqqqq] (10.822882187233029,3.20344275290495)-- (10.408387414684102,2.8052026773187237);
\draw [line width=2.pt,color=qqffqq] (11.097949726485263,3.5054169558286787)-- (11.49618980207149,3.0909221832797504);
\draw [line width=2.pt,color=qqffqq] (11.49618980207149,3.0909221832797504)-- (11.910684574620417,3.489162258865977);
\draw [line width=2.pt,color=qqffqq] (11.910684574620417,3.489162258865977)-- (11.51244449903419,3.903657031414905);
\draw [line width=2.pt,color=qqffqq] (11.51244449903419,3.903657031414905)-- (11.097949726485263,3.5054169558286787);
\draw [line width=2.pt,color=ffqqqq] (7.883038003124999,0.2957976131643305)-- (7.7835094882342695,0.4032680130937774);
\draw [line width=2.pt,color=ffqqqq] (7.7835094882342695,0.4032680130937774)-- (7.598219582328483,0.22869691538876266);
\draw [line width=2.pt,color=ffqqqq] (7.598219582328483,0.22869691538876266)-- (7.700877909000335,0.12078105214259394);
\draw [line width=2.pt,color=ffqqqq] (7.700877909000335,0.12078105214259394)-- (7.883038003124999,0.2957976131643305);
\draw [line width=2.pt,color=ffqqqq] (8.288246014964926,-0.11200247553300136)-- (8.389131651048194,-0.21364023250335695);
\draw [line width=2.pt,color=ffqqqq] (8.389131651048194,-0.21364023250335695)-- (8.2,-0.4);
\draw [line width=2.pt,color=ffqqqq] (8.2,-0.4)-- (8.09643599925785,-0.296290529839802);
\draw [line width=2.pt,color=ffqqqq] (8.09643599925785,-0.296290529839802)-- (8.288246014964926,-0.11200247553300136);
\draw [line width=2.pt,color=qqffqq] (8.595500835552766,1.016211836252838)-- (8.495972320662027,1.1236822361822756);
\draw [line width=2.pt,color=qqffqq] (8.495972320662027,1.1236822361822756)-- (8.310682414756242,0.9491111384772609);
\draw [line width=2.pt,color=qqffqq] (8.310682414756242,0.9491111384772609)-- (8.413340741428105,0.8411952752311036);
\draw [line width=2.pt,color=qqffqq] (8.413340741428105,0.8411952752311036)-- (8.595500835552766,1.016211836252838);
\draw [line width=2.pt,color=qqffqq] (9.091236812947894,0.48714295273384234)-- (8.991708298057167,0.5946133526632902);
\draw [line width=2.pt,color=qqffqq] (8.991708298057167,0.5946133526632902)-- (8.80641839215138,0.4200422549582756);
\draw [line width=2.pt,color=qqffqq] (8.80641839215138,0.4200422549582756)-- (8.90907671882323,0.31212639171210455);
\draw [line width=2.pt,color=qqffqq] (8.90907671882323,0.31212639171210455)-- (9.091236812947894,0.48714295273384234);
\draw [line width=2.pt,color=ffqqqq] (11.215680789701281,2.575609201603482)-- (11.116152274810522,2.683079601532899);
\draw [line width=2.pt,color=ffqqqq] (11.116152274810522,2.683079601532899)-- (10.930862368904736,2.5085085038278843);
\draw [line width=2.pt,color=ffqqqq] (10.930862368904736,2.5085085038278843)-- (11.033520695576614,2.4005926405817424);
\draw [line width=2.pt,color=ffqqqq] (11.033520695576614,2.4005926405817424)-- (11.215680789701281,2.575609201603482);
\draw [line width=2.pt,color=ffqqqq] (10.712755294752604,3.1002518199730673)-- (10.613226779861828,3.2077222199024673);
\draw [line width=2.pt,color=ffqqqq] (10.613226779861828,3.2077222199024673)-- (10.42793687395604,3.0331511221974528);
\draw [line width=2.pt,color=ffqqqq] (10.42793687395604,3.0331511221974528)-- (10.53059520062793,2.925235258951321);
\draw [line width=2.pt,color=ffqqqq] (10.53059520062793,2.925235258951321)-- (10.712755294752604,3.1002518199730673);
\draw [line width=2.pt,color=qqffqq] (11.397562645884047,3.7910062521585437)-- (11.298034130993287,3.898476652087959);
\draw [line width=2.pt,color=qqffqq] (11.298034130993287,3.898476652087959)-- (11.1127442250875,3.7239055543829442);
\draw [line width=2.pt,color=qqffqq] (11.1127442250875,3.7239055543829442)-- (11.215402551759379,3.6159896911368024);
\draw [line width=2.pt,color=qqffqq] (11.215402551759379,3.6159896911368024)-- (11.397562645884047,3.7910062521585437);
\draw [line width=2.pt,color=qqffqq] (11.905051136457525,3.279495959970664)-- (11.80552262156678,3.3869663599000948);
\draw [line width=2.pt,color=qqffqq] (11.80552262156678,3.3869663599000948)-- (11.620232715660993,3.21239526219508);
\draw [line width=2.pt,color=qqffqq] (11.620232715660993,3.21239526219508)-- (11.722891042332856,3.104479398948923);
\draw [line width=2.pt,color=qqffqq] (11.722891042332856,3.104479398948923)-- (11.905051136457525,3.279495959970664);
\draw [->,line width=2.pt,color=qqffff] (0.,0.) -- (0.7889505051621905,0.7901673068077872);
\draw [->,line width=2.pt,color=qqffff] (1.5021974948163246,1.5138043581133485) -- (2.,2.);
\draw [->,line width=2.pt,color=qqffff] (10.822041196726598,2.776501791509591) -- (10.203770050572388,2.1850764240899245);
\draw [->,line width=2.pt,color=qqffff] (11.51197150550495,3.495666435405677) -- (10.89370035935074,2.9042410679860104);
\draw [->,line width=2.pt,color=qqqqff] (0.,0.) -- (-0.49248725726943093,-0.48371361425715403);
\draw [->,line width=2.pt,color=qqqqff] (0.,0.) -- (0.7522448554774473,0.);
\draw [->,line width=2.pt,color=qqqqff] (1.5021974948163246,1.5138043581133485) -- (1.,1.);
\draw [->,line width=2.pt,color=qqqqff] (1.5021974948163246,1.5138043581133485) -- (2.2712399761177053,1.4994189043564854);
\draw [->,line width=2.pt,color=qqqqff] (10.822041196726598,2.776501791509591) -- (10.360161432128034,2.3346771791520857);
\draw [->,line width=2.pt,color=qqqqff] (10.822041196726598,2.776501791509591) -- (11.543439358359281,2.765248171556681);
\draw [->,line width=2.pt,color=qqqqff] (11.51197150550495,3.495666435405677) -- (10.997040365812815,3.003093976893616);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt,color=ffxfqq] (0.,0.)-- (3.5023369531695945,3.5139438164666195);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt,color=ffxfqq] (8.,0.)-- (11.51197150550495,3.495666435405677);
\draw [->,line width=2.pt,color=qqqqff] (11.51197150550495,3.495666435405677) -- (12.254383759025163,3.4958564798210383);
\begin{normalsize}
\draw [fill=ududff] (3.5023369531695945,3.5139438164666195) circle (2.5pt);
\draw[color=ududff] (4.135576724683962,3.3868489204601713) node {$O$};
\draw [fill=ududff] (2.7895212951394397,2.8117671981085564) circle (2.5pt);
\draw [fill=qqqqff] (0.,0.) circle (2.5pt);
\draw[color=qqqqff] (4.169383184230067,-0.016334673847684097) node {$x^1$};
\draw[color=ffffqq] (-0.2141877369148908,0.31046110176465963) node {$S$};
\draw [fill=ududff] (1.5021974948163246,1.5138043581133485) circle (2.5pt);
\draw[color=qqqqff] (4.46237250029631,1.335923707996497) node {$x^2$};
\draw [fill=xdxdff] (8.,0.) circle (2.5pt);
\draw[color=qqqqff] (7.96,0.2) node {$x^1$};
\draw[color=qqqqff] (7.96,-0.2) node {$O$};
\draw[color=qqqqff] (7.178158083833417,0.051278245244524956) node {$T$};
\draw [fill=ududff] (11.51197150550495,3.495666435405677) circle (2.5pt);
\draw[color=qqqqff] (11.5,3.3) node {$x^2$};
\draw [fill=ududff] (10.822041196726598,2.776501791509591) circle (2.5pt);
\draw[color=qqqqff] (10.9,2.65) node {$x^1$};
\draw [fill=ududff] (8.693781600156083,0.7067108651745156) circle (2.5pt);
\draw[color=qqqqff] (8.62,0.9) node {$x^2$};
\draw[color=qqffff] (0.32108120589843947,0.6654289269987571) node {$v_1$};
\draw[color=qqffff] (1.6902428175156947,2.0007840790698856) node {$v_2$};
\draw[color=qqffff] (9.950287766614034,2.4402680531692447) node {$v_1$};
\draw [fill=ududff] (11.51197150550495,3.495666435405677) circle (2.5pt);
\draw[color=qqffff] (10.970115962921536,3.403752150233223) node {$v_2$};
\draw[color=qqqqff] (3.9102003277099278,0.3893428407055702) node {$\alpha$};
\draw[color=qqqqff] (4.293340202565785,2.1472787371030053) node {$\beta$};
\draw[color=qqqqff] (11.415234346945253,4.186935129717978) node {$\th_2(t_1)$};
\draw[color=qqqqff] (10.2,3.4) node {$\th_1(t_1)$};
\end{normalsize}
\end{tikzpicture}
